Harvesting Expert-Parallel Bubbles for Fine-Tuning

GPUs are expensive, yet latency-critical large language model (LLM) inference leaves part of them idle. Colocation reclaims this capacity by running best-effort work, such as fine-tuning, alongside serving. Many leading LLMs now use a Mixture-of-Experts (MoE) architecture, which adds a new source of idle time. Under expert parallelism, MoE experts are spread across GPUs, and because the router sends uneven numbers of tokens to each GPU, lightly loaded GPUs wait for the most loaded one. Even after applying load balancing solutions, such bubbles still take 8--13% of prefill time. We present BubbleTea, the first colocation system that leverages expert-parallel bubbles for fine-tuning. Unlike existing colocation systems, which make one scheduling decision for all GPUs per forward pass, BubbleTea predicts each GPU's bubble at every layer from the router's token assignment, and fills it with short chunks of fine-tuning work that reuse the weights already loaded for serving. We also introduce compiler passes that automatically derive these chunks from the served LLM as-is, without porting each model architecture to a separate training engine. Our evaluation on three MoE models, served on four A100 GPUs, shows that fine-tuning throughput with BubbleTea is 1.9--6.2$\times$ faster than with LLMStation, a state-of-the-art colocation system. BubbleTea keeps p90 inference latency within 10% of serving alone in 50 of 63 workloads, compared to 44 for LLMStation. On bursty production traces, BubbleTea trains 3.3$\times$ faster than LLMStation and 14$\times$ faster than a stock trainer colocated under CUDA MPS, with p90 inference latency staying within 7% of serving alone.

==> plots/arch_bubble.tex <==
\tikzset{
  ab/gpu/.style={draw=black!45, dashed, rounded corners=1.5pt},
  ab/blk/.style={draw=black!70, inner sep=0pt},
  ab/lbl/.style={font=\tiny, inner sep=0.5pt},
  ab/title/.style={font=\scriptsize\bfseries, anchor=south west, inner sep=0pt},
  ab/attn/.style={ab/blk, fill=pastel1!45},
  ab/ffn/.style={ab/blk, fill=black!25},
  ab/rtr/.style={ab/blk, fill=pastel6!60},
  ab/ar/.style={ab/blk, fill=black!10},
  ab/bub/.style={ab/blk, pattern=north east lines, pattern color=black!40},
  ab/tok/.style={fill=black!75, draw=none},
}
\begin{tikzpicture}[x=1cm, y=1cm]
\newcommand{\abbox}[6]{\draw[#1] (#2,#3) rectangle (#4,#5)
  node[midway, ab/lbl] {#6};}
\newcommand{\abpanel}[1]{%
  \foreach \g/\dx in {0/0, 1/1.65} {
    \draw[ab/gpu] (#1+\dx,0.12) rectangle (#1+\dx+1.5,-2.68);
    \node[ab/lbl, anchor=north, black!60] at (#1+\dx+0.75,0.1) {GPU \g};
    \abbox{ab/attn}{#1+\dx+0.1}{-0.18}{#1+\dx+1.4}{-0.62}{attention}
  }
  \abbox{ab/ar}{#1+0.1}{-0.68}{#1+3.05}{-0.86}{all-reduce}
  \abbox{ab/ar}{#1+0.1}{-2.58}{#1+3.05}{-2.76}{all-reduce}}
\newcommand{\abexp}[4]{%
  \draw[ab/ffn] (#1,#2) rectangle (#1+1.3,#2-0.2*#3);
  \node[ab/lbl, anchor=west] at (#1+0.04,#2-0.1) {#4};
  \foreach \i in {1,...,#3}
    \fill[ab/tok] ({#1+0.32+(\i-1)*0.1},#2-0.135) rectangle ++(0.07,0.07);}

\draw[-{Stealth[length=3pt]}, black!60] (0.12,-0.18) -- (0.12,-2.76);
\node[ab/lbl, black!60, rotate=90, anchor=south] at (0.06,-1.47) {time};

\node[ab/title] at (0.3,0.22) {(a) Dense, TP\,=\,2};
\abpanel{0.3}
\foreach \dx in {0, 1.65}
  \abbox{ab/ffn}{0.4+\dx}{-0.92}{1.7+\dx}{-2.52}{FFN shard}
\node[ab/lbl, black!60, anchor=north] at (1.875,-2.82) {same work on every GPU: no waiting};

\node[ab/title] at (3.95,0.22) {(b) MoE, TP\,=\,EP\,=\,2};
\abpanel{3.95}
\foreach \dx in {0, 1.65}
  \abbox{ab/rtr}{4.05+\dx}{-0.92}{5.35+\dx}{-1.08}{router}
\abexp{4.05}{-1.12}{2}{E1}
\abexp{4.05}{-1.52}{1}{E2}
\draw[ab/bub] (4.05,-1.72) rectangle (5.35,-2.52);
\node[ab/lbl, fill=white] at (4.70,-2.12) {\textbf{bubble}};
\abexp{5.70}{-1.12}{4}{E3}
\abexp{5.70}{-1.92}{3}{E4}
\node[ab/lbl, black!60, anchor=north] at (5.525,-2.82) {uneven expert work: GPU 0 waits};
\end{tikzpicture}


==> plots/bubble_predict_error.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=1 by 1},
      bar plot,
      typeset ticklabels with strut,
      cycle list name=pastel bars,
      width=204.5pt,
      symbolic x coords={Median abs. error,p95 abs. error},
      ymode=log,
      log ticks with fixed point,
      ymin=0.001, log origin=infty,
      ytick={0.01,0.1},
      ylabel={Absolute error (ms)},
      enlarge x limits=0.4,
      legend columns=-1,
      legend style={/tikz/every even column/.append style={column sep=3pt}},
    ]

    \nextgroupplot
    \addplot+ table[x=metric, y=static,
    col sep=comma]{plots/CSVs/bubble_predict_error.csv};
    \addlegendentry{Static per-layer profile}
    \addplot+ table[x=metric,
    y=router_aware, col sep=comma]{plots/CSVs/bubble_predict_error.csv};
    \addlegendentry{Router-aware}
  \end{groupplot}
\end{tikzpicture}


==> plots/bubble_supply.tex <==
\pgfplotstableread[col sep=comma]{plots/CSVs/bubble_accounting.csv}\bsaccount
\pgfplotstableread[col sep=comma]{plots/CSVs/bubble_growth.csv}\bsgrowth
\newcommand{\bsl}[1]{{\tiny #1}}
\newcommand{\bsbar}[4]{%
  \addplot[#2, draw=black, select coords between index={#1}{#1}]
    table[x expr=\coordindex, y=#3]{#4};}
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=1 by 2, vertical sep=40pt},
      ybar, /pgf/bar width=9pt, /pgf/bar shift=0pt,
      width=210.25pt, height=44pt,
      xtick={0,...,4}, enlarge x limits=0.12,
      xtick style={draw=none},
      xticklabel style={align=center},
      ymin=0,
      title style={yshift=-3pt},
      nodes near coords, every node near coord/.append style={font=\tiny,
        inner sep=1.5pt},
    ]
    \nextgroupplot[
      title={Use of bubble time (8k, 2 req/s)},
      ylabel={\% of bubble time},
      ymax=60, ytick={0,20,40,60},
      xticklabels={\bsl{Trained}, {\bsl{Open,}\\\bsl{idle}},
        {\bsl{Closed}\\\bsl{early}}, {\bsl{Open}\\\bsl{latency}},
        {\bsl{Never}\\\bsl{opened}}},
      nodes near coords={\pgfmathprintnumber[fixed, precision=0]%
        {\pgfplotspointmeta}\%}]
    \bsbar{0}{fill=sysBubbleTea}{pct}{\bsaccount}
    \bsbar{1}{fill=pastel8}{pct}{\bsaccount}
    \bsbar{2}{fill=pastel8}{pct}{\bsaccount}
    \bsbar{3}{fill=pastel8}{pct}{\bsaccount}
    \bsbar{4}{fill=pastel8}{pct}{\bsaccount}

    \nextgroupplot[
      title={Bubble time created (8k, 4 req/s)},
      ylabel={\% vs serving alone},
      ymax=20, ytick={0,5,10,15,20},
      xticklabels={\bsl{Coloc.}, \bsl{Unthr.}, \bsl{Thrott.}, \bsl{\sysshort},
        \bsl{\sysshort, 1 ch.}},
      nodes near coords={+\pgfmathprintnumber[fixed, precision=0]%
        {\pgfplotspointmeta}\%}]
    \bsbar{0}{fill=ladderA}{pct_change}{\bsgrowth}
    \bsbar{1}{fill=ladderC}{pct_change}{\bsgrowth}
    \bsbar{2}{fill=ladderD}{pct_change}{\bsgrowth}
    \bsbar{3}{fill=ladderE}{pct_change}{\bsgrowth}
    \bsbar{4}{fill=ladderE, postaction={pattern=north east lines,
      pattern color=white}}{pct_change}{\bsgrowth}
  \end{groupplot}
\end{tikzpicture}


==> plots/capacity.tex <==
\pgfplotstableread[col sep=comma]{plots/CSVs/capacity.csv}\captable
\newcommand{\cappanel}[2]{%
  \nextgroupplot[#2]
  \addplot[fill=pastel8, draw=black,
    select coords between index={#1}{\numexpr#1+3\relax}]
    table[x expr=\coordindex, y=idle]{\captable};
  \addplot[fill=pastel7, draw=black,
    select coords between index={#1}{\numexpr#1+3\relax}]
    table[x expr=\coordindex, y=decode]{\captable};
  \addplot[fill=sysBubbleTea, draw=black,
    select coords between index={#1}{\numexpr#1+3\relax}]
    table[x expr=\coordindex, y=bubbles]{\captable};
}
\protected\def\capticklabel{\pgfmathtruncatemacro{\caprow}{\tick}%
  \pgfplotstablegetelem{\caprow}{req_per_s}\of\captable
  \pgfmathprintnumber[precision=4]{\pgfplotsretval}}
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=7 by 3, horizontal sep=6pt,
        vertical sep=22pt, y descriptions at=edge left},
      bar plot,
      typeset ticklabels with strut,
      ybar stacked, /pgf/bar width=7pt, /pgf/bar shift=0pt,
      enlarge x limits=0.18,
      width=59.52pt,
      height=1.15cm,
      title style={yshift=-3pt},
      ymax=100, ytick={0,25,50,75,100},
      xticklabel={\capticklabel},
      xticklabel style={font=\sffamily\tiny, rotate=45, anchor=north east,
        inner sep=1pt},
      ylabel style={align=center},
    ]

    \cappanel{0}{title={1k prompts}, ylabel={Qwen3-30B\\\% of a GPU}}
    \cappanel{4}{title={2k prompts}}
    \cappanel{8}{title={4k prompts}}
    \cappanel{12}{title={8k prompts},
      legend columns=-1,
      legend style={yshift=14pt,
        /tikz/every even column/.append style={column sep=3pt}}}
    \addlegendentry{Idle (whole GPU free)}
    \addlegendentry{Spare compute in decode steps}
    \addlegendentry{Prefill bubbles}
    \cappanel{16}{title={16k prompts}}
    \cappanel{20}{title={24k prompts}}
    \cappanel{24}{title={32k prompts}}

    \cappanel{28}{ylabel={Qwen1.5-MoE\\\% of a GPU}}
    \cappanel{32}{}
    \cappanel{36}{}
    \cappanel{40}{}
    \cappanel{44}{}
    \cappanel{48}{}
    \cappanel{52}{}

    \cappanel{56}{ylabel={DS-V2-Lite\\\% of a GPU}}
    \cappanel{60}{}
    \cappanel{64}{}
    \cappanel{68}{xlabel={Serving load: high to a quarter of it (req/s)}}
    \cappanel{72}{}
    \cappanel{76}{}
    \cappanel{80}{}
  \end{groupplot}
\end{tikzpicture}


==> plots/context_bubble.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=1 by 1},
      bar plot,
      cycle list name=pastel bars,
      width=214pt,
      symbolic x coords={8k,16k,32k,64k,128k},
      xlabel={Context length},
      ylabel={Median bubble (ms/layer)},
      ymax=7.6,
      legend columns=-1,
    ]

    \nextgroupplot

    \addplot+[error bars/y dir=both, error bars/y explicit]
    table[
      x=context_label,
      y=qwen3_median_ms,
      y error plus=qwen3_err_high,
      y error minus=qwen3_err_low,
      col sep=comma
    ]
    {plots/CSVs/context_bubble.csv};
    \addlegendentry{Qwen3-30B-A3B}

    \addplot+[error bars/y dir=both, error bars/y explicit]
    table[
      x=context_label,
      y=qwen15moe_median_ms,
      y error plus=qwen15moe_err_high,
      y error minus=qwen15moe_err_low,
      col sep=comma
    ]
    {plots/CSVs/context_bubble.csv};
    \addlegendentry{Qwen1.5-MoE-A2.7B}

    \addplot+[error bars/y dir=both, error bars/y explicit]
    table[
      x=context_label,
      y=deepseek_median_ms,
      y error plus=deepseek_err_high,
      y error minus=deepseek_err_low,
      col sep=comma
    ]
    {plots/CSVs/context_bubble.csv};
    \addlegendentry{DeepSeek-V2-Lite}

  \end{groupplot}
\end{tikzpicture}


==> plots/design_overview_a.tex <==
\def\btmain{\fontsize{8.45}{9.4}\selectfont}
\def\btsmall{\fontsize{7.7}{8.7}\selectfont}
\definecolor{btblue}{RGB}{214,234,248}
\tikzset{
  bt/box/.style={draw, rounded corners=2pt, align=center, inner sep=2.5pt,
                 font=\btmain},
  bt/op/.style={bt/box, fill=btblue, minimum width=2.3cm, minimum height=0.48cm},
  bt/hook/.style={bt/box, fill=orange!22, minimum width=2.3cm, minimum height=0.48cm},
  bt/tr/.style={bt/box, fill=btblue, minimum width=2.35cm, minimum height=0.44cm},
  bt/chunk/.style={bt/box, fill=green!15, minimum width=2.35cm, minimum height=0.44cm},
  bt/arr/.style={-{Latex[length=1.5mm]}, semithick},
  bt/darr/.style={-{Latex[length=1.5mm]}, semithick, dashed},
  bt/lbl/.style={font=\btsmall, align=center, inner sep=1pt},
  bt/group/.style={draw, rounded corners=4pt, inner sep=5pt},
}
\begin{tikzpicture}
\node[bt/op]   (route) at (0, 0)     {Router (top-$k$)};
\node[bt/hook] (pred)  at (0,-0.92)  {Slack predictor};
\node[bt/op]   (gemm)  at (0,-1.84)   {Expert GEMMs};
\node[bt/hook] (open)  at (0,-2.76)  {Open window};
\node[bt/op]   (ar)    at (0,-3.68)   {TP all-reduce};
\foreach \a/\b in {route/pred, pred/gemm, gemm/open, open/ar}
  \draw[bt/arr] (\a) -- (\b);
\node[bt/box, fill=orange!35, minimum width=1.55cm, minimum height=0.85cm]
  (gate) at (2.75,-2.76) {Gate flag\\[-1pt]{\btsmall device memory}};
\draw[bt/darr] (pred.east) -| (gate.north);
\draw[bt/arr] (open.east) -- (gate.west);
\node[bt/lbl, below=0.1cm of gate] (closer)
  {cleared at\\$t_{\mathrm{open}} {+} \mathit{budget}_r {-} m$\\or when the\\AR ends};
\node[bt/tr]    (w1) at (6.0, 0)    {wait on gate};
\node[bt/chunk] (c1) at (6.0,-0.8) {chunk $i$ (${\le}\,50\,\mu$s)};
\node[bt/tr]    (w2) at (6.0,-1.6)  {wait on gate};
\node[bt/chunk] (c2) at (6.0,-2.4) {chunk $i{+}1$};
\node[bt/tr]    (w3) at (6.0,-3.2)  {wait on gate};
\node[font=\btmain] (dots) at (6.0,-3.72) {$\vdots$};
\foreach \a/\b in {w1/c1, c1/w2, w2/c2, c2/w3}
  \draw[bt/arr] (\a) -- (\b);
\tikzset{bt/step/.style={circle, draw, fill=white, inner sep=0.6pt,
                         font=\btsmall\bfseries}}
\node[bt/step, left=2pt of route] (s1) {1};
\node[bt/step, left=2pt of pred]  (s2) {2};
\node[bt/step, left=2pt of gemm]  (s3) {3};
\node[bt/step, left=2pt of open]  (s4) {4};
\node[bt/step, right=2pt of c1]   (s5) {5};
\begin{scope}[on background layer]
  \node[bt/group, fill=black!2, fit=(route)(ar)(s1)(s4),
        label={[font=\btmain\bfseries]above:Serving worker}] (srv) {};
  \node[bt/group, fill=blue!3, fit=(w1)(dots)(s5),
        label={[font=\btmain\bfseries]above:Fine-tuning worker}] (trn) {};
\end{scope}
\node[bt/lbl, anchor=south west, xshift=1.5pt, yshift=1pt] at (pred.east -| srv.east)
  {$\mathit{budget}_r$ (on GPU)};
\node[bt/lbl, anchor=south, yshift=1pt] at ($(open.east -| srv.east)!0.5!(gate.west)$) {set};
\draw[bt/darr] (gate.east) -- node[bt/lbl, above, yshift=1pt] {admits}
  (gate.east -| trn.west);
\draw[bt/darr] (route.east -| srv.east) -- node[bt/lbl, above]
  {base weights\\(CUDA IPC)} (route.east -| trn.west);
\begin{scope}[on background layer]
  \node[draw, rounded corners=5pt, dashed, inner sep=4pt,
        fit={(srv)(trn)(gate)(closer)([yshift=0.4cm]srv.north)}] (gpu) {};
\end{scope}
\node[font=\btmain, anchor=north west] at (gpu.south west) {GPU $r$ (CUDA MPS)};
\node[bt/step, anchor=west, xshift=1pt] at (closer.east) {6};
\draw[bt/darr, <->] (trn.south) -- ([yshift=-0.3cm]trn.south |- gpu.south)
  node[bt/lbl, anchor=north] {exchanges with other GPUs};
\end{tikzpicture}


==> plots/e2e_latency.tex <==
\input{plots/e2e_latency_defs}
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group name=ttft, group size=7 by 3, horizontal sep=6pt,
        vertical sep=16pt, y descriptions at=edge left},
      latgrid, width=59.61pt, height=1.15cm, /pgf/bar width=3.5pt,
    ]

    \latpanel{0}{ttft}{title={1k prompts}, ylabel={Qwen3-30B\\p90 TTFT ratio}}
    \latpanel{3}{ttft}{title={2k prompts}}
    \latpanel{6}{ttft}{title={4k prompts}}
    \latpanel{9}{ttft}{title={8k prompts},
      legend columns=-1,
      legend style={yshift=14pt,
        /tikz/every even column/.append style={column sep=3pt}}}
    \latlegend
    \latpanel{12}{ttft}{title={16k prompts}}
    \latpanel{15}{ttft}{title={24k prompts}}
    \latpanel{18}{ttft}{title={32k prompts}}

    \latpanel{21}{ttft}{ylabel={Qwen1.5-MoE\\p90 TTFT ratio}}
    \latpanel{24}{ttft}{naive label/.style={label right}}
    \latpanel{27}{ttft}{}
    \latpanel{30}{ttft}{}
    \latpanel{33}{ttft}{}
    \latpanel{36}{ttft}{}
    \latpanel{39}{ttft}{}

    \latpanel{42}{ttft}{ylabel={DS-V2-Lite\\p90 TTFT ratio}}
    \latpanel{45}{ttft}{}
    \latpanel{48}{ttft}{}
    \latpanel{51}{ttft}{}
    \latpanel{54}{ttft}{}
    \latpanel{57}{ttft}{}
    \latpanel{60}{ttft}{}
  \end{groupplot}

  \begin{groupplot}[
      group style={group name=tpot, group size=7 by 3, horizontal sep=6pt,
        vertical sep=16pt, y descriptions at=edge left},
      latgrid, width=59.61pt, height=1.15cm, /pgf/bar width=3.5pt,
    ]

    \latpanel{0}{tpot}{title={1k prompts}, ylabel={Qwen3-30B\\p90 TPOT ratio}, anchor=north west,
      at={($(ttft c1r3.south west)+(0,-30pt)$)}}
    \latpanel{3}{tpot}{title={2k prompts}}
    \latpanel{6}{tpot}{title={4k prompts}}
    \latpanel{9}{tpot}{title={8k prompts}}
    \latpanel{12}{tpot}{title={16k prompts}}
    \latpanel{15}{tpot}{title={24k prompts}}
    \latpanel{18}{tpot}{title={32k prompts}}

    \latpanel{21}{tpot}{ylabel={Qwen1.5-MoE\\p90 TPOT ratio}}
    \latpanel{24}{tpot}{}
    \latpanel{27}{tpot}{}
    \latpanel{30}{tpot}{}
    \latpanel{33}{tpot}{}
    \latpanel{36}{tpot}{}
    \latpanel{39}{tpot}{}

    \latpanel{42}{tpot}{ylabel={DS-V2-Lite\\p90 TPOT ratio}}
    \latpanel{45}{tpot}{}
    \latpanel{48}{tpot}{}
    \latpanel{51}{tpot}{xlabel={Serving load: low, medium, high (req/s)}}
    \latpanel{54}{tpot}{}
    \latpanel{57}{tpot}{}
    \latpanel{60}{tpot}{}
  \end{groupplot}
\end{tikzpicture}


==> plots/e2e_latency_qwen3.tex <==
\input{plots/e2e_latency_defs}
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=3 by 2, horizontal sep=6pt,
        vertical sep=6pt, y descriptions at=edge left,
        x descriptions at=edge bottom},
      latgrid,
      width=63.2pt,
      /pgf/bar width=3.5pt,
    ]

    \latpanel{6}{ttft}{title={4k prompts}, ylabel={p90 TTFT\\ratio}}
    \latpanel{12}{ttft}{title={16k prompts},
      legend columns=-1,
      legend style={at={(0.3,1.05)},yshift=14pt, font=\scriptsize,
        /tikz/every even column/.append style={column sep=3pt}}}
    \latlegend
    \latpanel{18}{ttft}{title={32k prompts}}

    \latpanel{6}{tpot}{ylabel={p90 TPOT\\ratio}}
    \latpanel{12}{tpot}{xlabel={Serving load: low, medium, high (req/s)}}
    \latpanel{18}{tpot}{}
  \end{groupplot}
\end{tikzpicture}


==> plots/eplb.tex <==
\pgfplotstableread[col sep=comma]{plots/CSVs/eplb.csv}\eptable
\input{plots/eplb_defs}
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=1 by 3, vertical sep=6pt,
        x descriptions at=edge bottom},
      bar plot,
      typeset ticklabels with strut,
      ybar=0pt, /pgf/bar width=6pt,
      enlarge x limits=0.1,
      width=200.3pt, height=1.1cm,
      clip mode=individual,
      xticklabel={\epticklabel},
      ylabel style={align=center},
    ]

    \nextgroupplot[ylabel={FT\\samples/s}, ymax=7.5, ytick={0,2,4,6},
      yticklabel={\phantom{0.}\axisdefaultticklabel},
      legend columns=3, legend style={yshift=3pt, xshift=-12pt,
        /tikz/every even column/.append style={column sep=6pt}}]
    \epftbar{noeplb}{-3.5pt}{}
    \epftbar{eplb}{3.5pt}{eplb hatch}
    \epsep
    \addlegendimage{area legend, fill=ladderB, draw=black}
    \addlegendentry{\textbf{\textsc{Tea}}}
    \addlegendimage{area legend, fill=ladderE, draw=black}
    \addlegendentry{\sys{}}
    \addlegendimage{area legend, fill=pastel8, draw=black}
    \addlegendentry{Serving alone}
    \addlegendimage{area legend, fill=white, draw=black}
    \addlegendentry{No EPLB}
    \addlegendimage{area legend, fill=white, draw=black, eplb hatch}
    \addlegendentry{With EPLB}

    \nextgroupplot[ylabel={p90 TTFT\\ratio},
      ymin=0.8, ymax=1.4, ytick={0.8,1,1.2,1.4}]
    \eplatbars{ttft}
    \epsep

    \nextgroupplot[ylabel={p90 TPOT\\ratio},
      ymin=0.8, ymax=1.4, ytick={0.8,1,1.2,1.4},
      xlabel={Prompt length @ request rate (req/s)},
      xlabel style={yshift=-11pt}]
    \eplatbars{tpot}
    \epsep
    \epgroup{1}{Medium load}
    \epgroup{4}{High load}
  \end{groupplot}
\end{tikzpicture}


==> plots/eplb_8k.tex <==
\pgfplotstableread[col sep=comma]{plots/CSVs/eplb_8k.csv}\eptable
\input{plots/eplb_defs}
\newcommand{\eplatms}[1]{%
  \addplot[forget plot, fill=pastel8, draw=black, /pgf/bar shift=-6pt]
    table[x expr=\coordindex, y=#1_alone]{\eptable};
  \addplot[forget plot, fill=pastel8, draw=black, eplb hatch,
    /pgf/bar shift=0pt]
    table[x expr=\coordindex, y=#1_alone_eplb]{\eptable};
  \addplot[forget plot, fill=ladderE, draw=black, eplb hatch,
    /pgf/bar shift=6pt]
    table[x expr=\coordindex, y=#1_bubbletea_eplb]{\eptable};
}
\protected\def\epticklabelk{\pgfmathtruncatemacro{\eprow}{\tick}%
  \pgfplotstablegetelem{\eprow}{req_per_s}\of\eptable
  \pgfmathprintnumber[precision=4]{\pgfplotsretval}}
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=3 by 1, horizontal sep=40pt},
      bar plot,
      typeset ticklabels with strut,
      ybar=0pt, /pgf/bar width=6pt,
      enlarge x limits=0.45,
      width=46.04pt,
      clip mode=individual,
      ylabel shift=-4pt,
      xtick={0,1}, xticklabel={\epticklabelk},
      ymin=0,
    ]

    \nextgroupplot[ylabel={FT samples/s}, ymax=7.5, ytick={0,2,4,6},
      legend columns=3, legend style={yshift=3pt, at={(2.2,1)},
        anchor=south, font=\scriptsize,
        /tikz/every even column/.append style={column sep=4pt}}]
    \epftbar{noeplb}{-3.5pt}{}
    \epftbar{eplb}{3.5pt}{eplb hatch}
    \addlegendimage{area legend, fill=ladderB, draw=black}
    \addlegendentry{\textbf{\textsc{Tea}}}
    \addlegendimage{area legend, fill=ladderE, draw=black}
    \addlegendentry{\sys{}}
    \addlegendimage{area legend, fill=pastel8, draw=black}
    \addlegendentry{Serving alone}
    \addlegendimage{area legend, fill=white, draw=black}
    \addlegendentry{No EPLB}
    \addlegendimage{area legend, fill=white, draw=black, eplb hatch}
    \addlegendentry{With EPLB}

    \nextgroupplot[ylabel={p90 TTFT (ms)}, ymax=400, ytick={0,200,400},
      xlabel={Serving load at 8k prompts (req/s)}]
    \eplatms{ttft}

    \nextgroupplot[ylabel={p90 TPOT (ms)}, ymax=200, ytick={0,100,200}]
    \eplatms{tpot}
  \end{groupplot}
\end{tikzpicture}


==> plots/ft_throughput.tex <==
\input{plots/ft_throughput_defs}
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=7 by 3, horizontal sep=6pt,
        vertical sep=16pt, y descriptions at=edge left},
      bar plot,
      typeset ticklabels with strut,
      ybar=0pt, /pgf/bar width=3.5pt,
      enlarge x limits=0.25,
      width=59.62pt, height=1.15cm,
      title style={yshift=-3pt},
      xticklabel={\ftticklabel},
      ylabel style={align=center},
    ]

    \ftpanel{0}{title={1k prompts}, ymax=6.5, ylabel={Qwen3-30B\\FT samples/s},
      yticklabel={\phantom{0}\axisdefaultticklabel}}
    \ftpanel{3}{title={2k prompts}, ymax=6.5}
    \ftpanel{6}{title={4k prompts}, ymax=6.5}
    \ftpanel{9}{title={8k prompts}, ymax=6.5,
      legend columns=-1,
      legend style={yshift=14pt,
        /tikz/every even column/.append style={column sep=3pt}}}
    \ftlegend
    \ftpanel{12}{title={16k prompts}, ymax=6.5}
    \ftpanel{15}{title={24k prompts}, ymax=6.5}
    \ftpanel{18}{title={32k prompts}, ymax=6.5}

    \ftpanel{21}{ymax=12, ylabel={Qwen1.5-MoE\\FT samples/s}}
    \ftpanel{24}{ymax=12}
    \ftpanel{27}{ymax=12}
    \ftpanel{30}{ymax=12}
    \ftpanel{33}{ymax=12}
    \ftpanel{36}{ymax=12}
    \ftpanel{39}{ymax=12}

    \ftpanel{42}{ymax=10, ylabel={DS-V2-Lite\\FT samples/s}}
    \ftpanel{45}{ymax=10}
    \ftpanel{48}{ymax=10}
    \ftpanel{51}{ymax=10, xlabel={Serving load: low, medium, high (req/s)}}
    \ftpanel{54}{ymax=10}
    \ftpanel{57}{ymax=10}
    \ftpanel{60}{ymax=10}
  \end{groupplot}
\end{tikzpicture}


==> plots/ft_throughput_qwen3.tex <==
\input{plots/ft_throughput_defs}
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=3 by 1, horizontal sep=6pt,
        y descriptions at=edge left},
      bar plot,
      typeset ticklabels with strut,
      ybar=0pt, /pgf/bar width=3.5pt,
      enlarge x limits=0.25,
      width=67.16pt,
      title style={yshift=-3pt},
      xticklabel={\ftticklabel},
      ylabel style={align=center},
      ymax=6.5,
    ]

    \ftpanel{6}{title={4k prompts}, ylabel={FT samples/s}}
    \ftpanel{12}{title={16k prompts},
      xlabel={Serving load: low, medium, high (req/s)},
      legend columns=-1,
      legend style={at={(0.4,1.05)}, yshift=14pt, font=\scriptsize,
        /tikz/every even column/.append style={column sep=3pt}}}
    \ftlegend
    \ftpanel{18}{title={32k prompts}}
  \end{groupplot}
\end{tikzpicture}


==> plots/intro_trace.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=1 by 2, vertical sep=7pt, xticklabels at=edge bottom, xlabels at=edge bottom},
      width=200pt,
      xmin=0, xmax=570,
      xtick={0,100,200,300,400,500},
      xlabel={Time into the trace (s)},
      unbounded coords=jump,
      every axis y label/.style={at={(axis description cs:-0.075,0.5)}, rotate=90, anchor=south, align=center, font=\scriptsize\sffamily},
      legend style={font=\scriptsize, at={(0.5,1.03)}, anchor=south, draw=none},
      legend columns=2, legend cell align=left,
      legend style={/tikz/every even column/.append style={column sep=6pt},at={(0.43,1.1)}},
    ]
    \nextgroupplot[ylabel={Load\\(req/s)}, ymin=0, ymax=12.5, ytick={0,5,10}]
    \addplot[const plot mark mid, fill=black!20, draw=black!50, thin, forget plot]
      table[x=t_mid, y=arrivals_rps, col sep=comma] {plots/CSVs/intro_trace.csv} \closedcycle;
    \addlegendimage{bar4, thick}\addlegendentry{\sys{} (p90 TTFT 1.03$\times$)}
    \addlegendimage{bar2, thick}\addlegendentry{LLMStation (0.96$\times$)}
    \addlegendimage{bar6, thick}\addlegendentry{Uncoordinated colocation (1.18$\times$)}

    \nextgroupplot[ylabel={FT throughput\\(samples/s)}, ymin=0, ymax=8.4, ytick={0,2,4,6,8}]
    \addplot[bar4, thick, const plot mark mid] table[x=t_mid, y=sps_v1_min, col sep=comma] {plots/CSVs/intro_trace.csv};
    \addplot[bar2, thick, const plot mark mid] table[x=t_mid, y=sps_llms, col sep=comma] {plots/CSVs/intro_trace.csv};
    \addplot[bar6, thick, const plot mark mid] table[x=t_mid, y=sps_tt, col sep=comma] {plots/CSVs/intro_trace.csv};

  \end{groupplot}
\end{tikzpicture}


==> plots/latency_ablation.tex <==
\input{plots/latency_ablation_defs}
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=3 by 3, horizontal sep=6pt,
        vertical sep=6pt, y descriptions at=edge left,
        x descriptions at=edge bottom},
      bar plot,
      typeset ticklabels with strut,
      ybar=0pt, /pgf/bar width=4pt,
      enlarge x limits=0.25,
      width=62.80pt, height=1.1cm,
      title style={yshift=-3pt},
      xticklabel={\labticklabel},
      ylabel style={align=center},
    ]

    \labpanel{0}{ft}{labft, title={4k prompts}, ylabel={FT\\samples/s},
      yticklabel={\phantom{0.}\axisdefaultticklabel}}
    \labpanel{3}{ft}{labft, title={8k prompts},
      legend columns=2,
      legend style={yshift=14pt,
        /tikz/every even column/.append style={column sep=6pt}}}
    \lablegend
    \labpanel{6}{ft}{labft, title={16k prompts}}

    \labpanel{0}{ttft}{labratio, ylabel={p90 TTFT\\ratio}}
    \labreflines
    \labpanel{3}{ttft}{labratio}
    \labreflines
    \labpanel{6}{ttft}{labratio}
    \labreflines

    \labpanel{0}{tpot}{labratio, ylabel={p90 TPOT\\ratio}}
    \labreflines
    \labpanel{3}{tpot}{labratio,
      xlabel={Serving load: low, medium, high (req/s)}}
    \labreflines
    \labpanel{6}{tpot}{labratio}
    \labreflines
  \end{groupplot}
\end{tikzpicture}


==> plots/latency_ablation_4k.tex <==
\input{plots/latency_ablation_defs}
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=3 by 1, horizontal sep=34pt},
      bar plot,
      typeset ticklabels with strut,
      ybar=0pt, /pgf/bar width=3.2pt,
      enlarge x limits=0.25,
      width=50.04pt,
      ylabel shift=-4pt,
      xticklabel={\labticklabel},
    ]

    \labpanel{0}{ft}{labft, ylabel={FT samples/s}}
    \labpanel{0}{ttft}{labratio, ylabel={p90 TTFT ratio},
      xlabel={Serving load: low, medium, high (req/s)},
      legend columns=2,
      legend style={yshift=3pt,
        /tikz/every even column/.append style={column sep=6pt}}}
    \lablegend
    \labreflines
    \labpanel{0}{tpot}{labratio, ylabel={p90 TPOT ratio}}
    \labreflines
  \end{groupplot}
\end{tikzpicture}


==> plots/lb_sweep.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=1 by 1},
      bar plot,
      typeset ticklabels with strut,
      ybar=0pt, /pgf/bar width=5pt,
      cycle list name=pastel bars,
      enlarge x limits=0.15,
      width=214pt,
      symbolic x coords={8k,16k,32k,64k,128k},
      xlabel={Prompt length (tokens)},
      ylabel={Median bubble (ms/layer)},
      ymax=5.2,
      legend columns=-1,
      legend style={/tikz/every even column/.append style={column sep=3pt}},
    ]

    \nextgroupplot
    \addplot+ table[x=context_label, y=base, col
    sep=comma]{plots/CSVs/lb_sweep.csv};
    \addlegendentry{Base}
    \addplot+ table[x=context_label, y=eplb, col
    sep=comma]{plots/CSVs/lb_sweep.csv};
    \addlegendentry{EPLB}
    \addplot+ table[x=context_label, y=lplb, col
    sep=comma]{plots/CSVs/lb_sweep.csv};
    \addlegendentry{LPLB}
    \addplot+ table[x=context_label, y=waterfill, col
    sep=comma]{plots/CSVs/lb_sweep.csv};
    \addlegendentry{Waterfill}
    \addplot+ table[x=context_label, y=eplb_wf, col
    sep=comma]{plots/CSVs/lb_sweep.csv};
    \addlegendentry{EPLB+WF}
    \addplot+ table[x=context_label, y=lplb_wf, col
    sep=comma]{plots/CSVs/lb_sweep.csv};
    \addlegendentry{LPLB+WF}
  \end{groupplot}
\end{tikzpicture}


==> plots/mem_breakdown.tex <==
\pgfplotstableread[col sep=comma]{plots/CSVs/mem_breakdown.csv}\mbtable
\newcommand{\mbtwo}[2]{\begin{tabular}{@{}l@{}}#1\\#2\end{tabular}}
\begin{tikzpicture}
  \begin{axis}[
      bar plot,
      typeset ticklabels with strut,
      ybar stacked, /pgf/bar width=24pt, /pgf/bar shift=0pt,
      enlarge x limits=0.5,
      width=110.48pt,
      ymax=6, ytick={0,1,...,5},
      xticklabels={Qwen3-30B, DS-V2-Lite},
      ylabel={Worker memory per GPU (GiB)},
      legend style={at={(1.04,0.3)}, anchor=west, nodes={text depth=},
        row sep=-2pt},
      reverse legend,
    ]
    \addplot[fill=pastel6!50, draw=black]
      table[x expr=\coordindex, y=lora_state]{\mbtable};
    \addplot[fill=sysBubbleTea, draw=black]
      table[x expr=\coordindex, y=graph_pool]{\mbtable};
    \addplot[fill=sysBubbleTea!45, draw=black]
      table[x expr=\coordindex, y=eager_live]{\mbtable};
    \addplot[fill=white, draw=black]
      table[x expr=\coordindex, y=cached]{\mbtable};
    \addplot[fill=pastel8, draw=black]
      table[x expr=\coordindex, y=context]{\mbtable};
    \addplot[forget plot, draw=none, fill=none, stacked ignores zero=false,
      point meta=\thisrow{total},
      nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill,
        precision=1]{\pgfplotspointmeta}\,GiB},
      every node near coord/.append style={inner sep=1.5pt, anchor=south}]
      table[x expr=\coordindex, y expr=0]{\mbtable};
    \addlegendentry{\mbtwo{LoRA weights, gradients}{and AdamW moments}}
    \addlegendentry{\mbtwo{CUDA-graph pools (saved}{activations, chunk outputs)}}
    \addlegendentry{\mbtwo{Other live tensors (island}{inputs, exchange buffers)}}
    \addlegendentry{Allocator cache (free)}
    \addlegendentry{\mbtwo{Outside the allocator}{(CUDA context, kernels)}}
  \end{axis}
\end{tikzpicture}


==> plots/naive_sweep_lat.tex <==
\input{plots/naive_sweep_defs}
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group name=nsttft, group size=7 by 3, horizontal sep=6pt,
        vertical sep=16pt, y descriptions at=edge left},
      latgrid, width=59.61pt, height=1.15cm, /pgf/bar width=3.5pt, enlarge x limits=0.3, xticklabel={\nsticklabel},
    ]

    \nspanel{0}{_ttft}{title={1k prompts}, ylabel={Qwen3-30B\\p90 TTFT ratio}}
    \nspanel{3}{_ttft}{title={2k prompts}}
    \nspanel{6}{_ttft}{title={4k prompts}}
    \nspanel{9}{_ttft}{title={8k prompts}, legend columns=-1,
      legend style={yshift=14pt,
        /tikz/every even column/.append style={column sep=3pt}}}
    \nslegend
    \nspanel{12}{_ttft}{title={16k prompts}}
    \nspanel{15}{_ttft}{title={24k prompts}}
    \nspanel{18}{_ttft}{title={32k prompts}}

    \nspanel{21}{_ttft}{ylabel={Qwen1.5-MoE\\p90 TTFT ratio}}
    \nspanel{24}{_ttft}{}
    \nspanel{27}{_ttft}{}
    \nspanel{30}{_ttft}{}
    \nspanel{33}{_ttft}{}
    \nspanel{36}{_ttft}{}
    \nspanel{39}{_ttft}{}

    \nspanel{42}{_ttft}{ylabel={DS-V2-Lite\\p90 TTFT ratio}}
    \nspanel{45}{_ttft}{}
    \nspanel{48}{_ttft}{}
    \nspanel{51}{_ttft}{}
    \nspanel{54}{_ttft}{}
    \nspanel{57}{_ttft}{}
    \nspanel{60}{_ttft}{}
  \end{groupplot}

  \begin{groupplot}[
      group style={group name=nstpot, group size=7 by 3, horizontal sep=6pt,
        vertical sep=16pt, y descriptions at=edge left},
      latgrid, width=59.61pt, height=1.15cm, /pgf/bar width=3.5pt, enlarge x limits=0.3, xticklabel={\nsticklabel},
    ]

    \nspanel{0}{_tpot}{title={1k prompts}, ylabel={Qwen3-30B\\p90 TPOT ratio}, anchor=north west,
      at={($(nsttft c1r3.south west)+(0,-30pt)$)}}
    \nspanel{3}{_tpot}{title={2k prompts}}
    \nspanel{6}{_tpot}{title={4k prompts}}
    \nspanel{9}{_tpot}{title={8k prompts}}
    \nspanel{12}{_tpot}{title={16k prompts}}
    \nspanel{15}{_tpot}{title={24k prompts}}
    \nspanel{18}{_tpot}{title={32k prompts}}

    \nspanel{21}{_tpot}{ylabel={Qwen1.5-MoE\\p90 TPOT ratio}}
    \nspanel{24}{_tpot}{}
    \nspanel{27}{_tpot}{}
    \nspanel{30}{_tpot}{}
    \nspanel{33}{_tpot}{}
    \nspanel{36}{_tpot}{}
    \nspanel{39}{_tpot}{}

    \nspanel{42}{_tpot}{ylabel={DS-V2-Lite\\p90 TPOT ratio}}
    \nspanel{45}{_tpot}{}
    \nspanel{48}{_tpot}{}
    \nspanel{51}{_tpot}{xlabel={Serving load: low, medium, high (req/s)}}
    \nspanel{54}{_tpot}{}
    \nspanel{57}{_tpot}{}
    \nspanel{60}{_tpot}{}
  \end{groupplot}
\end{tikzpicture}


==> plots/naive_sweep_tput.tex <==
\input{plots/naive_sweep_defs}
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=7 by 3, horizontal sep=6pt,
        vertical sep=16pt, y descriptions at=edge left},
      bar plot,
      typeset ticklabels with strut,
      ybar=0pt, /pgf/bar width=3.5pt,
      enlarge x limits=0.25,
      width=59.61pt, height=1.15cm,
      title style={yshift=-3pt},
      xticklabel={\nsticklabel},
      ylabel style={align=center},
      label left/.style={}, label right/.style={},
    ]

    \nspanel{0}{}{title={1k prompts}, ymax=0.6, ylabel={Qwen3-30B\\FT samples/s}}
    \nspanel{3}{}{title={2k prompts}, ymax=0.6}
    \nspanel{6}{}{title={4k prompts}, ymax=0.6}
    \nspanel{9}{}{title={8k prompts}, ymax=0.6, legend columns=-1,
      legend style={yshift=14pt,
        /tikz/every even column/.append style={column sep=3pt}}}
    \nslegend
    \nspanel{12}{}{title={16k prompts}, ymax=0.6}
    \nspanel{15}{}{title={24k prompts}, ymax=0.6}
    \nspanel{18}{}{title={32k prompts}, ymax=0.6}

    \nspanel{21}{}{ymax=1.6, ylabel={Qwen1.5-MoE\\FT samples/s}}
    \nspanel{24}{}{ymax=1.6}
    \nspanel{27}{}{ymax=1.6}
    \nspanel{30}{}{ymax=1.6}
    \nspanel{33}{}{ymax=1.6}
    \nspanel{36}{}{ymax=1.6}
    \nspanel{39}{}{ymax=1.6}

    \nspanel{42}{}{ymax=2.0, ylabel={DS-V2-Lite\\FT samples/s}}
    \nspanel{45}{}{ymax=2.0}
    \nspanel{48}{}{ymax=2.0}
    \nspanel{51}{}{ymax=2.0, xlabel={Serving load: low, medium, high (req/s)}}
    \nspanel{54}{}{ymax=2.0}
    \nspanel{57}{}{ymax=2.0}
    \nspanel{60}{}{ymax=2.0}
  \end{groupplot}
\end{tikzpicture}


==> plots/overheads.tex <==
\pgfplotstableread[col sep=comma]{plots/CSVs/gpu_memory.csv}\gmtable
\newcommand{\gmx}{\coordindex + floor(\coordindex/4)}
\protected\def\gmlabel{%
  \pgfkeys{/pgf/fpu=true, /pgf/fpu/output format=fixed}%
  \pgfmathparse{\pgfplotspointmeta}\let\gmv\pgfmathresult
  \pgfkeys{/pgf/fpu=false}%
  \ifdim\gmv pt>0pt
    \pgfmathprintnumber[fixed, fixed zerofill, precision=1]{\gmv}\%%
  \fi}
\newcommand{\gmgroup}[2]{%
  \node[anchor=north, font=\sffamily\scriptsize, yshift=-11.5pt]
    at ({axis cs:#1,0} |- {rel axis cs:0,0}) {#2};}
\begin{tikzpicture}
  \begin{axis}[
      name=mem,
      clip mode=individual,
      bar plot,
      typeset ticklabels with strut,
      ybar stacked, /pgf/bar width=9pt, /pgf/bar shift=0pt,
      enlarge x limits=0.05,
      width=245pt,
      ymax=17, ytick={0,5,10,15},
      xtick={0,1,2,3,5,6,7,8,10,11,12,13},
      xticklabels={LLMS, \sysshort, EPLB, Both, LLMS, \sysshort, EPLB, Both,
        LLMS, \sysshort, EPLB, Both},
      xticklabel style={align=center, font=\sffamily\tiny},
      xtick style={draw=none},
      ylabel={GPU memory taken\\(\% of 80\,GB per GPU)},
      ylabel style={align=center},
      legend columns=2,
      legend style={yshift=3pt,
        /tikz/every even column/.append style={column sep=6pt}},
    ]
    \addplot[fill=sysLLMStation, draw=black]
      table[x expr=\gmx,
        y expr={mod(\coordindex,4)==0 ? \thisrow{trainer} : 0}]{\gmtable};
    \addplot[fill=sysBubbleTea, draw=black]
      table[x expr=\gmx,
        y expr={mod(\coordindex,4)==0 ? 0 : \thisrow{trainer}}]{\gmtable};
    \addplot[fill=pastel7, draw=black]
      table[x expr=\gmx, y=experts]{\gmtable};
    \addplot[fill=pastel8, draw=black]
      table[x expr=\gmx, y=other]{\gmtable};
    \addplot[forget plot, draw=none, fill=none, stacked ignores zero=false,
      point meta=\thisrow{total},
      nodes near coords={\gmlabel},
      every node near coord/.append style={font=\tiny, inner sep=1.5pt,
        anchor=south}]
      table[x expr=\gmx, y expr=0]{\gmtable};
    \addlegendentry{Fine-tuning (LLMStation)}
    \addlegendentry{Fine-tuning worker (\sys{})}
    \addlegendentry{EPLB redundant experts}
    \addlegendentry{Other (buffers, CUDA contexts, mailboxes)}
    \pgfplotsinvokeforeach{7,8}{
      \node[rotate=90, anchor=west, font=\sffamily\tiny, text=black!60]
        at (axis cs:#1,0.3) {n/a};}
    \gmgroup{1.5}{Qwen3-30B}
    \gmgroup{6.5}{Qwen1.5-MoE}
    \gmgroup{11.5}{DS-V2-Lite}
  \end{axis}

  \begin{axis}[
      at={($(mem.south east)+(52pt,0)$)}, anchor=south west,
      width=150pt,
      xmin=0, xmax=500, ymin=0.95, ymax=1.4,
      ytick={1,1.1,1.2,1.3,1.4},
      yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill,
        precision=1},
      xlabel={Training step (2 samples/step)},
      ylabel={Training loss\\(25-step moving avg.)},
      ylabel style={align=center},
      legend columns=1,
      legend style={yshift=3pt},
    ]
    \addplot[sysBubbleTea!85!black, thin, no marks]
      table[col sep=comma, x=step, y=bubbletea]{plots/CSVs/training_loss.csv};
    \addplot[black!70, thin, densely dashed, no marks]
      table[col sep=comma, x=step, y=hf_peft]{plots/CSVs/training_loss.csv};
    \addlegendentry{\sys{} (mean over runs)}
    \addlegendentry{HF + PEFT trainer alone}
  \end{axis}
\end{tikzpicture}


==> plots/precision_sweep.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=1 by 1},
      bar plot,
      typeset ticklabels with strut,
      ybar=0pt, /pgf/bar width=6pt,
      enlarge x limits=0.15,
      width=214pt,
      symbolic x coords={8k,16k,32k,64k,128k},
      xlabel={Prompt length},
      ylabel={Median bubble (ms/layer)},
      ymax=5.2,
      legend columns=-1,
      legend style={/tikz/every even column/.append style={column sep=3pt}},
    ]

    \nextgroupplot
    \addplot[fill=pastel1, draw=black] table[x=context_label,
    y=baseline_bf16, col sep=comma]{plots/CSVs/precision_sweep.csv};
    \addlegendentry{Base BF16}
    \addplot[fill=pastel1, draw=black, postaction={pattern=north east lines}]
    table[x=context_label, y=baseline_fp8, col
    sep=comma]{plots/CSVs/precision_sweep.csv};
    \addlegendentry{Base FP8}
    \addplot[fill=pastel3, draw=black] table[x=context_label,
    y=lplb_bf16, col sep=comma]{plots/CSVs/precision_sweep.csv};
    \addlegendentry{LPLB BF16}
    \addplot[fill=pastel3, draw=black, postaction={pattern=north east lines}]
    table[x=context_label, y=lplb_fp8, col
    sep=comma]{plots/CSVs/precision_sweep.csv};
    \addlegendentry{LPLB FP8}
  \end{groupplot}
\end{tikzpicture}


==> plots/sched_overhead.tex <==
\pgfplotstableread[col sep=comma]{plots/CSVs/sched_overhead.csv}\sotable
\pgfplotstableread[col sep=comma]{plots/CSVs/hook_cost.csv}\hctable
\newcommand{\sopanel}[3]{%
  \nextgroupplot[#3]
  \addplot[fill=pastel8!50, draw=black, select coords between index={#1}{#2}]
    table[x expr=\coordindex, y=p50_ttft]{\sotable};
  \addplot[fill=pastel8, draw=black, select coords between index={#1}{#2}]
    table[x expr=\coordindex, y=p90_ttft]{\sotable};
  \addplot[fill=sysBubbleTea!45, draw=black,
    select coords between index={#1}{#2}]
    table[x expr=\coordindex, y=p50_tpot]{\sotable};
  \addplot[fill=sysBubbleTea, draw=black, select coords between index={#1}{#2}]
    table[x expr=\coordindex, y=p90_tpot]{\sotable};
  \draw[thin] ({rel axis cs:0,0} |- {axis cs:0,0})
    -- ({rel axis cs:1,0} |- {axis cs:0,0});
}
\protected\def\soticklabel{\pgfmathtruncatemacro{\sorow}{\tick}%
  \pgfplotstablegetelem{\sorow}{req_per_s}\of\sotable
  \global\let\sorate\pgfplotsretval
  \pgfplotstablegetelem{\sorow}{load}\of\sotable
  \pgfplotsretval\\\sorate}
\tikzset{host hatch/.style={postaction={pattern=north east lines,
  pattern color=black!50}}}
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group name=so, group size=3 by 1, horizontal sep=6pt,
        y descriptions at=edge left},
      bar plot,
      typeset ticklabels with strut,
      ybar=0pt, /pgf/bar width=4pt,
      enlarge x limits=0.22,
      width=98.1pt,
      title style={yshift=-3pt},
      ymin=-10, ymax=10, ytick={-10,-5,0,5,10},
      xticklabel={\soticklabel},
      xticklabel style={align=center},
      ylabel style={align=center},
    ]
    \sopanel{0}{2}{title={Qwen3-30B-A3B},
      ylabel={Latency change vs\\serving alone (\%)}}
    \sopanel{3}{5}{title={Qwen1.5-MoE-A2.7B},
      xlabel={Serving load and request rate (req/s)},
      legend columns=-1,
      legend style={yshift=14pt,
        /tikz/every even column/.append style={column sep=3pt}}}
    \addlegendentry{p50 TTFT}
    \addlegendentry{p90 TTFT}
    \addlegendentry{p50 TPOT}
    \addlegendentry{p90 TPOT}
    \sopanel{6}{9}{title={DeepSeek-V2-Lite}, enlarge x limits=0.16}
  \end{groupplot}

  \begin{axis}[
      at={($(so c3r1.south east)+(48pt,0)$)}, anchor=south west,
      bar plot,
      typeset ticklabels with strut,
      ybar=0pt, /pgf/bar width=7pt,
      enlarge x limits=0.22,
      width=90pt,
      title style={yshift=-3pt},
      title={Hook cost (one A100, idle)},
      ymax=200, ytick={0,50,100,150,200},
      xticklabels={Qwen3, Qwen1.5, DeepSeek},
      ylabel={$\mu$s per prefill\\MoE layer},
      ylabel style={align=center},
      nodes near coords={\pgfmathprintnumber[fixed, precision=0]%
        {\pgfplotspointmeta}},
      every node near coord/.append style={font=\tiny, inner sep=1.5pt},
      legend columns=-1,
      legend style={at={(0.5,1.03)}, anchor=south, yshift=14pt,
        /tikz/every even column/.append style={column sep=3pt}},
    ]
    \addplot[fill=sysBubbleTea, draw=black]
      table[x expr=\coordindex, y=gpu_us]{\hctable};
    \addplot[fill=sysBubbleTea, draw=black, host hatch]
      table[x expr=\coordindex, y=host_us]{\hctable};
    \addlegendentry{GPU}
    \addlegendentry{Host}
  \end{axis}
\end{tikzpicture}


==> plots/schedule_timeline.tex <==
\def\tlmain{\fontsize{7.7}{8.7}\selectfont}
\def\tlsmall{\fontsize{7.0}{8.0}\selectfont}
\definecolor{tlblue}{RGB}{214,234,248}
\tikzset{
  tl-box/.style={draw, rounded corners=1pt, inner sep=0pt, font=\tlmain},
  tl-route/.style={tl-box, fill=tlblue, draw=blue!45!black},
  tl-exp/.style={tl-box, fill=green!12, draw=green!45!black},
  tl-bub/.style={tl-box, fill=red!15, draw=red!55!black},
  tl-hook/.style={tl-box, fill=orange!20, draw=orange!75!black},
  tl-ft/.style={tl-box, fill=blue!10, draw=blue!50!black},
  tl-step/.style={circle, draw, fill=white, inner sep=0.5pt, font=\tlsmall\bfseries},
}
\begin{tikzpicture}[x=0.072cm, y=1cm, font=\tlmain]
\newcommand{\tlgpu}[4]{%
  \fill[black!4, rounded corners=3pt] (-18,#1-0.58) rectangle (104,#1+0.46);
  \node[anchor=west, font=\tlmain\bfseries] at (-17,#1+0.17) {GPU #4};
  \draw[-{Latex[length=1.2mm]}, black!60] (-1,#1-0.06) -- (103,#1-0.06);
  \draw[tl-route] (0,#1) rectangle node {Router} (13,#1+0.34);
  \draw[tl-exp] (22,#1) rectangle node {Experts} (#2,#1+0.34);
  \ifdim#2pt<80pt
    \draw[tl-bub] (#2,#1) rectangle node {Bubble} (86,#1+0.34);
  \fi
  \draw[tl-route] (88,#1) rectangle node {AR} (102,#1+0.34);
  \draw[tl-hook] (13,#1-0.46) rectangle node {Pred} (22,#1-0.14);
  \ifnum#3>0
    \draw[tl-hook] (#2,#1-0.46) rectangle node {Open} (#2+11,#1-0.14);
    \foreach \i in {1,...,#3}
      \draw[tl-ft] ({#2+11+(\i-1)*5+0.4},#1-0.46) rectangle ({#2+11+\i*5-0.4},#1-0.14);
  \fi
}
\tlgpu{0}{37}{4}{0}
\tlgpu{-1.16}{56}{2}{1}
\tlgpu{-2.32}{86}{0}{2}
\node[font=\tlsmall\itshape, anchor=west] at (24,-2.32-0.30) {most-loaded GPU: no window};
\draw[dashed, black!50] (76,0.46) -- (76,-2.85);
\draw[dashed, black!50] (86,0.46) -- (86,-2.85);
\node[font=\tlsmall\itshape, anchor=east] at (72.5,0.62) {window close};
\node[font=\tlsmall\itshape, anchor=west] at (87,0.62) {bubble end};
\draw[decorate, decoration={brace, amplitude=2pt, mirror}]
  (76,-2.32-0.46) -- (86,-2.32-0.46) node[midway, below=1pt, font=\tlsmall] {$m$};
\begin{scope}[shift={(0,-3.4)}]
  \foreach \x/\s/\t in {-17/tl-route/{Router / all-reduce}, 22/tl-exp/{Expert computation},
                        63/tl-bub/{Bubble (idle)}} {
    \draw[\s] (\x,0) rectangle (\x+5,0.2);
    \node[anchor=west, font=\tlsmall] at (\x+6,0.1) {\t};
  }
  \foreach \x/\s/\t in {-17/tl-hook/{Slack predictor, open window}, 38/tl-ft/{Chunk of fine-tuning work}} {
    \draw[\s] (\x,-0.34) rectangle (\x+5,-0.14);
    \node[anchor=west, font=\tlsmall] at (\x+6,-0.24) {\t};
  }
\end{scope}
\end{tikzpicture}


==> plots/sources.tex <==
\input{plots/sources_defs}
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=3 by 1, horizontal sep=6pt,
        y descriptions at=edge left},
      bar plot,
      typeset ticklabels with strut,
      ybar=0pt, /pgf/bar width=4pt,
      enlarge x limits=0.25,
      width=67.38pt,
      title style={yshift=-3pt},
      xticklabel={\srcticklabel},
      ymax=6, ytick={0,2,4,6},
      ylabel={FT samples/s},
    ]

    \srcpanel{0}{title={4k prompts}}
    \srcpanel{3}{title={8k prompts},
      xlabel={Serving load: low, medium, high (req/s)},
      legend columns=-1,
      legend style={yshift=14pt,
        /tikz/every even column/.append style={column sep=3pt}}}
    \addlegendentry{Decode colocation (DC)}
    \addlegendentry{\textbf{\textsc{Tea}}}
    \addlegendentry{\sys{}}
    \srcpanel{6}{title={16k prompts}}
  \end{groupplot}
\end{tikzpicture}


==> plots/sources_8k.tex <==
\input{plots/sources_defs}
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=1 by 1},
      bar plot,
      typeset ticklabels with strut,
      ybar=0pt, /pgf/bar width=4pt,
      enlarge x limits=0.25,
      width=120.10pt,
      xticklabel={\srcticklabel},
      ymax=6, ytick={0,2,4,6},
      ylabel={FT samples/s},
    ]

    \srcpanel{3}{
      xlabel={Serving load: low, medium, high (req/s)},
      legend columns=1,
      legend style={at={(1.04,0.5)}, anchor=west}}
    \addlegendentry{Decode colocation (DC)}
    \addlegendentry{\textbf{\textsc{Tea}}}
    \addlegendentry{\sys{}}
  \end{groupplot}
\end{tikzpicture}


==> plots/trace.tex <==
\pgfplotstableread[col sep=comma]{plots/CSVs/trace_arrivals.csv}\trarrivals
\pgfplotstableread[col sep=comma]{plots/CSVs/trace_results.csv}\trresults
\pgfplotstablegetelem{0}{mean_req_per_s}\of\trresults
\let\trmeancode\pgfplotsretval
\pgfplotstablegetelem{1}{mean_req_per_s}\of\trresults
\let\trmeanconv\pgfplotsretval
\newcommand{\trarrivalpanel}[2]{%
  \addplot[ybar, fill=black!35, draw=none,
    /pgf/bar width=10, /pgf/bar shift=5]
    table[x=t, y=#1]{\trarrivals};
  \draw[thin, densely dashed] ({rel axis cs:0,0} |- {axis cs:0,#2})
    -- ({rel axis cs:1,0} |- {axis cs:0,#2});
}
\newcommand{\trlatpanel}[1]{%
  \addplot[fill=sysLLMStation, draw=black] table[x expr=\coordindex,
    y expr=\thisrow{llmstation_#1}/\thisrow{alone_#1}]{\trresults};
  \addplot[fill=sysNaive40, draw=black] table[x expr=\coordindex,
    y expr=\thisrow{naive40_#1}/\thisrow{alone_#1}]{\trresults};
  \addplot[fill=sysBubbleTea, draw=black] table[x expr=\coordindex,
    y expr=\thisrow{bubbletea_#1}/\thisrow{alone_#1}]{\trresults};
  \draw[thin, densely dashed] ({rel axis cs:0,0} |- {axis cs:0,1})
    -- ({rel axis cs:1,0} |- {axis cs:0,1});
  \draw[thin, densely dotted] ({rel axis cs:0,0} |- {axis cs:0,1.1})
    -- ({rel axis cs:1,0} |- {axis cs:0,1.1});
}
\pgfplotsset{trbars/.style={
      bar plot,
      typeset ticklabels with strut,
      ybar=0pt, /pgf/bar width=5pt,
      enlarge x limits=0.4,
      width=56.7pt,
      title style={yshift=-3pt},
      xticklabels={Code, Conv.},
}}

\begin{tikzpicture}
  \begin{groupplot}[
      group style={group name=arr, group size=2 by 1, horizontal sep=10pt,
        y descriptions at=edge left},
      typeset ticklabels with strut,
      width=96.1pt,
      title style={yshift=-3pt},
      xmin=0, xmax=600, xtick={0,200,400},
      ymin=0, ymax=15, ytick={0,5,10,15},
      ylabel={Req/s},
    ]
    \nextgroupplot[title={Azure code}]
    \trarrivalpanel{code}{\trmeancode}
    \nextgroupplot[title={Azure conversation}, xtick={0,200,400,600}]
    \trarrivalpanel{conversation}{\trmeanconv}
  \end{groupplot}
  \node[anchor=north, font=\sffamily] at ($(arr c1r1.south east)!0.5!(arr c2r1.south west)
    + (0,-12pt)$) {Seconds into the trace};

  \begin{axis}[trbars, name=ft,
      anchor=north west, at={($(arr c1r1.south west)+(0,-62pt)$)},
      title={Fine-tuning}, ylabel={FT samples/s},
      ymax=7, ytick={0,2,4,6},
      legend to name=trlegend, legend columns=-1,
      legend style={at={(0.3,1.05)},/tikz/every even column/.append style={column sep=3pt}},
    ]
    \addplot[fill=sysLLMStation, draw=black]
      table[x expr=\coordindex, y=llmstation_ft]{\trresults};
    \addplot[fill=sysNaive40, draw=black]
      table[x expr=\coordindex, y=naive40_ft]{\trresults};
    \addplot[fill=sysBubbleTea, draw=black,
      point meta={\thisrow{bubbletea_ft}/\thisrow{llmstation_ft}},
      nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill,
        precision=1]{\pgfplotspointmeta}$\times$},
      every node near coord/.append style={font=\tiny,
        text=black, inner sep=1pt}]
      table[x expr=\coordindex, y=bubbletea_ft]{\trresults};
    \addlegendentry{LLMStation}
    \addlegendentry{\Uncoord (40\% cap)}
    \addlegendentry{\sys{}}
  \end{axis}
  \begin{axis}[trbars, name=ttft,
      anchor=north west, at={($(ft.north east)+(34pt,0)$)},
      title={p90 TTFT}, ylabel={Ratio to alone},
      ymin=0.6, ymax=1.2, ytick={0.6,0.8,1,1.2},
    ]
    \trlatpanel{ttft}
  \end{axis}
  \begin{axis}[trbars, name=tpot,
      anchor=north west, at={($(ttft.north east)+(6pt,0)$)},
      title={p90 TPOT}, yticklabels={},
      ymin=0.6, ymax=1.2, ytick={0.6,0.8,1,1.2},
    ]
    \trlatpanel{tpot}
  \end{axis}
  \node[anchor=south] at ($(arr c1r1.south west)!0.5!(arr c2r1.south east)
    + (-6pt,-51pt)$) {\pgfplotslegendfromname{trlegend}};
\end{tikzpicture}

